On Scenario Formalisms for Automated Driving

The concept of scenario and its many qualifications -- specifically logical and abstract scenarios -- have emerged as a foundational element in safeguarding automated driving systems. However, the original linguistic definitions of the different scenario qualifications were often applied ambiguously, leading to a divergence between scenario description languages proposed or standardized in practice and their terminological foundation. This resulted in confusion about the unique features as well as strengths and weaknesses of logical and abstract scenarios. To alleviate this, we give clear linguistic definitions for the scenario qualifications concrete, logical, and abstract scenario and propose generic, unifying formalisms using curves, mappings to sets of curves, and temporal logics, respectively. We demonstrate that these formalisms allow pinpointing strengths and weaknesses precisely by comparing expressiveness, specification complexity, sampling, and monitoring of logical and abstract scenarios. Our work hence enables the practitioner to comprehend the different scenario qualifications and identify a suitable formalism.

==> tikz/proof_abstract_scenario_tree.tex <==
% !TeX spellcheck = en_US

\begin{tikzpicture}[
	level distance=2cm,level 1/.style={sibling distance=3.3cm},
	level 2/.style={sibling distance=1.2cm}, 
	level 3/.style={sibling distance=2.5cm}, 
	level distance=1.0cm,]
	\begin{scope}[scale=1]
		
	%\node {$\Lambda_{\mathcal{M}}$}
%		child {node {$S_0(x_1)$}}%
%			child {node {$\alpha_{\Phi^{x_1}}^{S_0^{x_1}}$}}
%	child {node {$S_0(x_2)$} edge from parent}
%	child {node {$S_0(x_3)$} edge from parent}
%	child {node {$\dots$} edge from parent}
%	child {node {$S_0(x_i)$} edge from parent}
%	child {node {$\dots$} edge from parent}
%	child {node {$S_0(x_1)$} edge from parent};
%	grandchild {node [xshift = -1cm] {grandchild 1}}
%	grandchild {node [yshift = .5cm] {grandchild 2}}
¸	%sibling distance=10em,
		%every node/.style = {shape=rectangle, rounded corners,
	%		draw, align=center,
	%		top color=white, bottom color=blue!20}]]
	
		\node { {$\emptyset$} }
		child { node {$S_0(x_1)$}
		child { node {$\alpha_{\Phi_1(x_1)}^{S_0(x_1)}$}}
		child { node {$\alpha_{\Phi_2(x_1)}^{S_0(x_1)}$}}
		child { node {$\dots$} } }
		child { node {$S_0(x_2)$}
		child { node {$\alpha_{\Phi_1(x_2)}^{S_0(x_2)}$}}
		child { node {$\alpha_{\Phi_2(x_2)}^{S_0(x_2)}$}}
		child { node {$\dots$} }}
		child { node {$\dots$}
		child { node {$\dots$} } }
		child { node {$S_0(x_i)$}
		child { node {$\alpha_{\Phi_1(x_i)}^{S_0(x_i)}$}}
		child { node {$\alpha_{\Phi_2(x_i)}^{S_0(x_i)}$}}
		child { node {$\dots$} }}
		child { node {$\dots$} 
		child { node {$\dots$} }} ;¸
	%		child { node {relation sign} }
%			child { node {several places} }
%			child { node {center} } }
%		child { node {first left,\\centered,\\last right} } };

\end{scope}
	\end{tikzpicture}

==> tikz/timeline_abstract_scenarios.tex <==
% !TeX spellcheck = en_US

\begin{tikzpicture}
	% draw horizontal line   
	\draw[thick, -Triangle] (-1,0) -- (10,0) node[font=\scriptsize,below left=3pt and -8pt]{years};
	
	% draw vertical lines
	\foreach \x in {-1,1,2,3,4,5,6,7,8,9,10}
	\draw (\x cm,3pt) -- (\x cm,-3pt);
	
	\foreach \x/\descr in {-1/2011, 01/2014, 2/2016, 3/2017, 4/2018, 5/2019, 6/2021, 7/2022, 8/2023, 9/2024}
	\node[font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (\x,-.3) {$\descr$};
	
	\node[font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (0,-.3) {$\dots$};
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (-1,.3) {Multi-lane \\ Spatial Logic \\ (MLSL) \cite{hilscher2011abstract}};
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (1,.3) {Visual \\ Logic \\ (VL) \cite{kemper2014visual}};
	
	%\node[align=center, font=\scriptsize, text height=1.75ex,
	%text depth=.5ex] at (2,-1) {Urban \\ MLSL \!\! \cite{hilscher2016mlsl}};
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (3,.3) {Traffic \\ Sequence \\ Charts  \\ (TSCs) \cite{damm2017tsc}};
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (4,-1.35) {BTC ES \\ Traffic \\ Phases \cite{eggers2018constraint}};
	
	\node[align=left, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (6.0,-1.35) {Definition \\ Abstract \\ Scenario \cite{neucrit21}};
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (5,.3) {M-SDL \cite{foretellixMSDL}, \\ Scenic \cite{fremont2019scenic}};
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (7,.3) {OSC DSL \\ V2.0 };
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (9,.3) {OSC DSL \\ V2.1 };
\end{tikzpicture}

==> tikz/timeline_scenario_description.tex <==
% !TeX spellcheck = en_US

\begin{tikzpicture}
	% draw horizontal line   
	\draw[thick, -Triangle] (0,0) -- (10,0) node[font=\scriptsize,below left=3pt and -8pt]{years};
	
	% draw vertical lines
	\foreach \x in {0,1,3,4,5,6,7,8,9}
	\draw (\x cm,3pt) -- (\x cm,-3pt);
	
	\foreach \x/\descr in {0/2015, 1/2016, 2/2017, 3/2018, 4/2019, 5/2020, 6/2021, 7/2022, 8/2023, 9/2024}
	\node[font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (\x,-.3) {$\descr$};
	
	%\node[font=\scriptsize, text height=1.75ex, text depth=.5ex] at (2,-.3) {$\dots$};
	
	\node[align=left, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (0,0.3) {Definition \\ Scene, \\ Scenario \!\! \cite{ulbrich2015defining}};

	\node[align=left, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (3,0.3) {Definition \\ Concrete, \\ Logical, \\ Functional \!\! \cite{menzel2018scenarios}};

	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (5,-1.35) {OSC \\ XML \\ V1.0 };
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (6,-1.35) {OSC \\ XML \\ V1.1 };
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (7.15,0.3) {ISO \\ 21448, \\ 3450x};
	
		%\node[align=center, font=\scriptsize, text height=1.75ex,
	%text depth=.5ex] at (7,-1.35) {OSC \\ XML \\ V1.2 };
	
	\node[align=center, font=\scriptsize, text height=1.75ex,
	text depth=.5ex] at (9,-1.35) {OSC \\ XML \\ V1.3 };
	
	\draw [thick,decorate,decoration={brace,amplitude=5pt}, align=center] (4,-.5) -- +(-3,0)
	node [black,midway,font=\scriptsize, below=5pt] {PEGASUS/ENABLES-S3 \\ (OSC XML v0.9)};
\end{tikzpicture}
